Sensitivity of Pion versus Parton-Jet Nuclear Modification Factors to the Path-Length Dependence of Jet-Energy Loss at RHIC and LHC

We compare the jet-path length and beam-energy dependence of the pion nuclear modification factor and a parton-jet nuclear modification factor at RHIC and LHC. We contrast predictions based on a linear pQCD and a highly non-linear hybrid-AdS holographic model of jet-energy loss. We find that both models require a reduction of the jet-medium coupling from RHIC to LHC to account for the measured pion nuclear modification factor. In case of the parton-jet nuclear modification factor, however, which serves as a lower bound for the LO jet nuclear modification factor of reconstructed jets, the extracted data can be characterized without a reduced jet-medium coupling at LHC energies. We conclude that while reconstructed jets are sensitive to both quarks and gluons and thus provide more information than the pion nuclear modification factor, their information regarding the jet-medium coupling is limited due to the superimposition with NLO and medium effects. Hence, a detailed description of the underlying physics requires both the leading hadron and the reconstructed jet nuclear modification factor. Unfortunately, the results for both the pion and the parton-jet nuclear modification factor are insensitive to the jet-path dependence of the models considered.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

